NLO-QCD corrections to Higgs pair production in the MSSM

We take a step towards a complete NLO-QCD determination of the production of a pair of Higgs scalars in the MSSM. Exploiting a low-energy theorem that connects the Higgs-gluon interactions to the derivatives of the gluon self-energy, we obtain analytic results for the one- and two-loop squark contributions to Higgs pair production in the limit of vanishing external momenta. We find that the two-loop squark contributions can have non-negligible effects in MSSM scenarios with stop masses below the TeV scale. We also show how our results can be adapted to the case of Higgs pair production in the NMSSM.

==> boxformfac <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-4}}%
      \put(946,1213){\makebox(0,0)[r]{\strut{}-3.5}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{}-3}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}-2}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(946,3757){\makebox(0,0)[r]{\strut{}-1}}%
      \put(946,4266){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,484){\makebox(0,0){\strut{} 500}}%
      \put(1651,484){\makebox(0,0){\strut{} 600}}%
      \put(2223,484){\makebox(0,0){\strut{} 700}}%
      \put(2796,484){\makebox(0,0){\strut{} 800}}%
      \put(3368,484){\makebox(0,0){\strut{} 900}}%
      \put(3941,484){\makebox(0,0){\strut{} 1000}}%
      \put(4513,484){\makebox(0,0){\strut{} 1100}}%
      \put(5086,484){\makebox(0,0){\strut{} 1200}}%
      \put(5658,484){\makebox(0,0){\strut{} 1300}}%
      \put(6231,484){\makebox(0,0){\strut{} 1400}}%
      \put(6803,484){\makebox(0,0){\strut{} 1500}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$F_{\Box}^{hh}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$M_{S}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5662,1996){\makebox(0,0)[r]{\strut{}1-loop, top only}}%
      \csname LTb\endcsname%
      \put(5662,1688){\makebox(0,0)[r]{\strut{}1-loop, top+SUSY}}%
      \csname LTb\endcsname%
      \put(5662,1380){\makebox(0,0)[r]{\strut{}2-loop, top only}}%
      \csname LTb\endcsname%
      \put(5662,1072){\makebox(0,0)[r]{\strut{}2-loop, top+SUSY}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{boxformfac-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cxn <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,1518){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,2332){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,3147){\makebox(0,0)[r]{\strut{} 40}}%
      \put(814,3961){\makebox(0,0)[r]{\strut{} 50}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 60}}%
      \put(946,484){\makebox(0,0){\strut{} 500}}%
      \put(1532,484){\makebox(0,0){\strut{} 600}}%
      \put(2117,484){\makebox(0,0){\strut{} 700}}%
      \put(2703,484){\makebox(0,0){\strut{} 800}}%
      \put(3289,484){\makebox(0,0){\strut{} 900}}%
      \put(3875,484){\makebox(0,0){\strut{} 1000}}%
      \put(4460,484){\makebox(0,0){\strut{} 1100}}%
      \put(5046,484){\makebox(0,0){\strut{} 1200}}%
      \put(5632,484){\makebox(0,0){\strut{} 1300}}%
      \put(6217,484){\makebox(0,0){\strut{} 1400}}%
      \put(6803,484){\makebox(0,0){\strut{} 1500}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma (pp\to hh)$ [fb]}}}%
      \put(3874,154){\makebox(0,0){\strut{}$M_{S}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5655,4458){\makebox(0,0)[r]{\strut{}LO, full}}%
      \csname LTb\endcsname%
      \put(5655,4150){\makebox(0,0)[r]{\strut{}LO, no SUSY}}%
      \csname LTb\endcsname%
      \put(5655,3842){\makebox(0,0)[r]{\strut{}NLO, full}}%
      \csname LTb\endcsname%
      \put(5655,3534){\makebox(0,0)[r]{\strut{}NLO, no SUSY}}%
      \csname LTb\endcsname%
      \put(5655,3226){\makebox(0,0)[r]{\strut{}NLO, no SUSY in $F^{2\ell}_{\Box}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cxn-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

